Renormalization Group flow in Schur quantization

We develop a general formalism to describe the Renormalization Group Flow of Schur indices and fusion algebras of BPS line defects in four-dimensional ${\cal N}=2$ Supersymmetric Quantum Field Theories. The formalism includes and extends known results about the Seiberg-Witten description of these structures. Another application of the formalism is to describe the spectrum of BPS partices of ${\mathcal N}=2$ gauge theories with matter in terms of the spectrum of pure ${\mathcal N}=2$ gauge theories. Applications to the theory of quantum groups and to the quantization of cluster varieties are also discussed.

==> contour.tex <==
\begin{tikzpicture}[scale=2]
    % Axes
    \draw[->] (-0.5,0) -- (1.5,0) node[right] {${\rm Re
    }\theta$};
    \draw[->] (0,-0.5) -- (0,2) node[above] {${\rm Im}\theta$};

    % Vertices of the rectangle
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,0) ;
    \coordinate (C) at (1,1.5) ;
    \coordinate (D) at (0,1.5);

\coordinate (P1) at (0.3, 1.5);
    \coordinate (P2) at (0.7, 1.5);
    \fill[red] (P1) circle (1pt) node[above right] {  };
    \fill[red] (P2) circle (1pt) node[above right] {};

    % Deformed rectangle contour with semicircles around poles
    \draw[thick] (A) -- (B) node[midway, above] {\small$\rightarrow$};
    \draw[thick] (B) -- (1,1.5) node[midway, left] {\small$\uparrow$};
    \draw[thick] (1,1.5) -- (0.8,1.5) ;
    \draw[thick] (0.6,1.5) -- (0.4,1.5) node[midway, below] {\small$\leftarrow$};
    \draw[thick] (0,1.5) -- (0.2,1.5);
    \draw[thick] (D) -- (A) node[midway, right] {\small$\downarrow$};
    \draw[thick] (0.8,1.493) arc[start angle=0, end angle=180, radius=0.1] -- (0.6,1.5);
    \draw[thick] (0.4,1.493) arc[start angle=0, end angle=180, radius=0.1] -- (0.2,1.5);

    % Points
    \fill (A) circle (1pt) node[below left] {$0$};
    \fill (B) circle (1pt) node[below right] {$2\pi$};
    \fill (D) circle (1pt) node[above left] {$i (m\pm k) \hbar $};
    \fill (C) circle (1pt);


\end{tikzpicture}



